A Study on Building Efficient Zero-Shot Relation Extraction Models

Zero-shot relation extraction aims to identify relations between entity mentions using textual descriptions of novel types (i.e., previously unseen) instead of labeled training examples. Previous works often rely on unrealistic assumptions: (1) pairs of mentions are often encoded directly in the input, which prevents offline pre-computation for large scale document database querying; (2) no rejection mechanism is introduced, biasing the evaluation when using these models in a retrieval scenario where some (and often most) inputs are irrelevant and must be ignored. In this work, we study the robustness of existing zero-shot relation extraction models when adapting them to a realistic extraction scenario. To this end, we introduce a typology of existing models, and propose several strategies to build single pass models and models with a rejection mechanism. We adapt several state-of-the-art tools, and compare them in this challenging setting, showing that no existing work is really robust to realistic assumptions, but overall AlignRE (Li et al., 2024) performs best along all criteria.

==> figures/utterance_illustration.tex <==

\begin{tikzpicture}[
    every node/.style={
        rectangle,
        inner xsep=0cm,
        inner ysep=0.1cm,
        text height=1.5ex,
        text depth=.25ex,
        %font=\small
    }
]
    %
    % example with a relation
    %
    
    \node (w10) [rectangle] {\textbf{(1)}};
    \node (w11) [rectangle, right=0.2cm of w10] {\texttt{Cliqz}};
    \node (w12) [rectangle, right=0.2cm of w11] {\texttt{supports}};
    \node (w13) [rectangle, right=0.2cm of w12] {\texttt{the}};
    \node (w14) [rectangle, right=0.2cm of w13] {\texttt{macOS}};
    \node (w15) [rectangle, right=0.2cm of w14] {\texttt{operating}};
    \node (w16) [rectangle, right=0.2cm of w15] {\texttt{system.}};

    % head and tail mentions
    \draw[thick] (w11.south west) -- coordinate (part1) node[yshift=-0.25cm] {\texttt{head}}  (w11.south east);
    \draw[thick] (w14.south west) -- coordinate (part2) node[yshift=-0.25cm] {\texttt{tail}}  (w14.south east);

    % relation
    \coordinate[above=0.5cm of part1] (part1_a);
    \coordinate[above=0.7cm of part1] (part1_b);
    \draw[thick] (part1_a) -- (part1_b);
    \coordinate[above=0.5cm of part2] (part2_a);
    \coordinate[above=0.7cm of part2] (part2_b);
    \draw[thick,<-] (part2_a) -- (part2_b);
    \draw[thick] (part1_b) -- node[yshift=0.25cm] {\texttt{operating system}} (part2_b);


    
    %
    % example without relation
    %
    
    \node (w20) [rectangle, below=1cm of w10] {\textbf{(2)}};
    \node (w21) [rectangle, right=0.2cm of w20] {\texttt{Cliqz}};
    \node (w22) [rectangle, right=0.2cm of w21] {\texttt{does}};
    \node (w23) [rectangle, right=0.2cm of w22] {\texttt{not}};
    \node (w24) [rectangle, right=0.2cm of w23] {\texttt{support}};
    \node (w25) [rectangle, right=0.2cm of w24] {\texttt{ArchLinux.}};

    % head and tail mentions
    \draw[thick] (w21.south west) -- node[yshift=-0.25cm] {\texttt{head}} (w21.south east);
    \draw[thick] (w25.south west) -- node[yshift=-0.25cm] {\texttt{tail}} (w25.south east);
\end{tikzpicture}


